Stability and correlations in dilute two-dimensional boson systems

The hyperspherical adiabatic expansion method is used to describe correlations in a symmetric boson system rigorously confined to two spatial dimensions. The hyperangular eigenvalue equation turns out to be almost independent of the hyperradius, whereas the solutions are strongly varying with the strength of the attractive two-body potentials. Instability is encountered in hyperangular, hyperradial, and mean-field equations for almost identical strengths inversely proportional to the particle number. The derived conditions for stability are similar to mean-field conditions and closely related to the possible occurrence of the Thomas and Efimov effects. Renormalization in mean-field calculations for two spatial dimensions is probably not needed.

==> hanl1fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: valphaer.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Dec 16 00:02:46 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 244 237
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2448,2376)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
1735 0 R
-63 0 V
500 359 M
31 0 V
1767 0 R
-31 0 V
500 418 M
31 0 V
1767 0 R
-31 0 V
500 478 M
31 0 V
1767 0 R
-31 0 V
500 537 M
63 0 V
1735 0 R
-63 0 V
500 596 M
31 0 V
1767 0 R
-31 0 V
500 655 M
31 0 V
1767 0 R
-31 0 V
500 714 M
31 0 V
1767 0 R
-31 0 V
500 774 M
63 0 V
1735 0 R
-63 0 V
500 833 M
31 0 V
1767 0 R
-31 0 V
500 892 M
31 0 V
1767 0 R
-31 0 V
500 951 M
31 0 V
1767 0 R
-31 0 V
500 1010 M
63 0 V
1735 0 R
-63 0 V
500 1070 M
31 0 V
1767 0 R
-31 0 V
500 1129 M
31 0 V
1767 0 R
-31 0 V
500 1188 M
31 0 V
1767 0 R
-31 0 V
500 1247 M
63 0 V
1735 0 R
-63 0 V
500 1306 M
31 0 V
1767 0 R
-31 0 V
500 1366 M
31 0 V
1767 0 R
-31 0 V
500 1425 M
31 0 V
1767 0 R
-31 0 V
500 1484 M
63 0 V
1735 0 R
-63 0 V
500 1543 M
31 0 V
1767 0 R
-31 0 V
500 1602 M
31 0 V
1767 0 R
-31 0 V
500 1662 M
31 0 V
1767 0 R
-31 0 V
500 1721 M
63 0 V
1735 0 R
-63 0 V
500 1780 M
31 0 V
1767 0 R
-31 0 V
500 1839 M
31 0 V
1767 0 R
-31 0 V
500 1898 M
31 0 V
1767 0 R
-31 0 V
500 1958 M
63 0 V
1735 0 R
-63 0 V
500 2017 M
31 0 V
1767 0 R
-31 0 V
500 2076 M
31 0 V
1767 0 R
-31 0 V
500 300 M
0 63 V
0 1713 R
0 -63 V
614 300 M
0 31 V
0 1745 R
0 -31 V
729 300 M
0 63 V
0 1713 R
0 -63 V
843 300 M
0 31 V
0 1745 R
0 -31 V
958 300 M
0 63 V
0 1713 R
0 -63 V
1072 300 M
0 31 V
0 1745 R
0 -31 V
1187 300 M
0 63 V
0 1713 R
0 -63 V
1301 300 M
0 31 V
0 1745 R
0 -31 V
1416 300 M
0 63 V
0 1713 R
0 -63 V
1530 300 M
0 31 V
0 1745 R
0 -31 V
1644 300 M
0 63 V
0 1713 R
0 -63 V
1759 300 M
0 31 V
0 1745 R
0 -31 V
1873 300 M
0 63 V
0 1713 R
0 -63 V
1988 300 M
0 31 V
0 1745 R
0 -31 V
2102 300 M
0 63 V
0 1713 R
0 -63 V
2217 300 M
0 31 V
0 1745 R
0 -31 V
1.000 UL
LTb
500 300 M
1798 0 V
0 1776 V
-1798 0 V
500 300 L
1.000 UL
LT0
500 1484 M
500 300 L
19 0 R
1 201 V
6 365 V
7 225 V
10 137 V
11 84 V
16 52 V
19 32 V
26 20 V
32 14 V
42 11 V
48 9 V
48 9 V
48 10 V
48 11 V
48 13 V
48 14 V
48 17 V
48 19 V
48 22 V
48 26 V
48 30 V
48 34 V
48 40 V
48 46 V
48 55 V
48 65 V
48 78 V
48 93 V
19 44 V
1.000 UL
LT0
500 1361 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
2 0 V
4 0 V
4 0 V
6 0 V
7 0 V
10 0 V
11 0 V
16 -1 V
19 0 V
26 0 V
32 -1 V
42 -2 V
48 -2 V
48 -2 V
48 -3 V
48 -4 V
48 -4 V
48 -5 V
48 -6 V
48 -7 V
48 -8 V
48 -9 V
48 -11 V
48 -12 V
48 -14 V
48 -17 V
48 -20 V
48 -23 V
48 -28 V
48 -34 V
48 -41 V
48 -51 V
48 -63 V
48 -81 V
48 -105 V
48 -140 V
48 -193 V
31 -174 V
4.000 UL
LT0
600 613 M
263 0 V
500 1361 M
500 300 L
20 0 R
0 78 V
6 365 V
7 224 V
10 138 V
11 84 V
16 51 V
19 32 V
26 20 V
32 13 V
42 9 V
48 8 V
48 6 V
48 7 V
48 7 V
48 9 V
48 9 V
48 11 V
48 12 V
48 15 V
48 16 V
48 19 V
48 22 V
48 25 V
48 30 V
48 35 V
48 42 V
48 49 V
48 60 V
48 73 V
48 90 V
48 113 V
35 104 V
4.000 UL
LT1
600 513 M
263 0 V
500 1140 M
0 -840 V
23 0 R
3 222 V
7 224 V
10 137 V
11 84 V
16 51 V
19 31 V
26 19 V
32 12 V
42 7 V
48 4 V
48 2 V
48 1 V
48 1 V
48 0 V
48 1 V
48 0 V
48 0 V
48 0 V
48 0 V
48 0 V
48 0 V
48 0 V
48 -1 V
48 0 V
48 -1 V
48 0 V
48 -1 V
48 0 V
48 -1 V
48 -2 V
48 -1 V
48 -2 V
48 -3 V
48 -4 V
48 -5 V
49 -8 V
48 -12 V
48 -21 V
48 -41 V
16 -21 V
8 -14 V
8 -16 V
8 -18 V
8 -21 V
8 -25 V
8 -30 V
8 -36 V
8 -42 V
8 -49 V
8 -55 V
8 -57 V
8 -38 V
8 43 V
8 343 V
6 1119 V
4.000 UL
LT1
500 1140 M
0 -840 V
22 0 R
2 130 V
4 179 V
5 133 V
6 98 V
7 73 V
8 52 V
10 38 V
12 28 V
14 19 V
17 14 V
20 10 V
25 7 V
28 5 V
35 4 V
42 2 V
46 2 V
46 1 V
46 0 V
46 1 V
46 0 V
46 0 V
46 0 V
46 0 V
46 0 V
46 0 V
46 0 V
46 0 V
46 0 V
46 0 V
46 0 V
46 0 V
46 -1 V
46 0 V
46 0 V
46 0 V
45 0 V
47 0 V
46 0 V
46 2 V
46 3 V
45 8 V
47 17 V
46 42 V
46 115 V
46 381 V
16 301 V
3 112 V
4.000 UL
LT3
600 413 M
263 0 V
500 1079 M
0 -779 V
23 0 R
3 161 V
7 224 V
10 137 V
11 84 V
16 51 V
19 31 V
26 19 V
32 11 V
42 6 V
48 3 V
48 1 V
48 0 V
48 -1 V
48 -2 V
48 -2 V
48 -3 V
48 -3 V
48 -4 V
48 -5 V
48 -5 V
48 -6 V
48 -8 V
48 -8 V
48 -10 V
48 -12 V
48 -15 V
48 -17 V
48 -21 V
48 -26 V
48 -33 V
48 -41 V
48 -54 V
48 -73 V
48 -99 V
48 -141 V
32 -139 V
stroke
grestore
end
showpage
}}%
\put(913,413){\makebox(0,0)[l]{$a_B=-0.0658$}}%
\put(913,513){\makebox(0,0)[l]{$a_B=-0.0559$}}%
\put(913,613){\makebox(0,0)[l]{$a_B=-0.02$}}%
\put(637,1839){\makebox(0,0)[l]{$\rho/b=10^3$}}%
\put(637,1958){\makebox(0,0)[l]{$N=20$}}%
\put(1759,1543){\makebox(0,0)[l]{\scriptsize$\rho/b=10^2$}}%
\put(1438,1271){\makebox(0,0)[l]{$v_1$}}%
\put(1187,1721){\makebox(0,0)[l]{$v_c$}}%
\put(1399,2226){\makebox(0,0){ }}%
\put(1399,50){\makebox(0,0){$\alpha $}}%
\put(100,1188){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$V$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2102,200){\makebox(0,0){1.4}}%
\put(1873,200){\makebox(0,0){1.2}}%
\put(1644,200){\makebox(0,0){1}}%
\put(1416,200){\makebox(0,0){0.8}}%
\put(1187,200){\makebox(0,0){0.6}}%
\put(958,200){\makebox(0,0){0.4}}%
\put(729,200){\makebox(0,0){0.2}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,1958){\makebox(0,0)[r]{400}}%
\put(450,1721){\makebox(0,0)[r]{200}}%
\put(450,1484){\makebox(0,0)[r]{0}}%
\put(450,1247){\makebox(0,0)[r]{-200}}%
\put(450,1010){\makebox(0,0)[r]{-400}}%
\put(450,774){\makebox(0,0)[r]{-600}}%
\put(450,537){\makebox(0,0)[r]{-800}}%
\put(450,300){\makebox(0,0)[r]{-1000}}%
\end{picture}%
\endgroup
\endinput


==> hanl1fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambda_all.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Dec 16 00:02:46 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 244 237
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2448,2376)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
1817 0 R
-31 0 V
450 352 M
31 0 V
1817 0 R
-31 0 V
450 404 M
63 0 V
1785 0 R
-63 0 V
450 457 M
31 0 V
1817 0 R
-31 0 V
450 509 M
31 0 V
1817 0 R
-31 0 V
450 561 M
31 0 V
1817 0 R
-31 0 V
450 613 M
63 0 V
1785 0 R
-63 0 V
450 666 M
31 0 V
1817 0 R
-31 0 V
450 718 M
31 0 V
1817 0 R
-31 0 V
450 770 M
31 0 V
1817 0 R
-31 0 V
450 822 M
63 0 V
1785 0 R
-63 0 V
450 875 M
31 0 V
1817 0 R
-31 0 V
450 927 M
31 0 V
1817 0 R
-31 0 V
450 979 M
31 0 V
1817 0 R
-31 0 V
450 1031 M
63 0 V
1785 0 R
-63 0 V
450 1084 M
31 0 V
1817 0 R
-31 0 V
450 1136 M
31 0 V
1817 0 R
-31 0 V
450 1188 M
31 0 V
1817 0 R
-31 0 V
450 1240 M
63 0 V
1785 0 R
-63 0 V
450 1292 M
31 0 V
1817 0 R
-31 0 V
450 1345 M
31 0 V
1817 0 R
-31 0 V
450 1397 M
31 0 V
1817 0 R
-31 0 V
450 1449 M
63 0 V
1785 0 R
-63 0 V
450 1501 M
31 0 V
1817 0 R
-31 0 V
450 1554 M
31 0 V
1817 0 R
-31 0 V
450 1606 M
31 0 V
1817 0 R
-31 0 V
450 1658 M
63 0 V
1785 0 R
-63 0 V
450 1710 M
31 0 V
1817 0 R
-31 0 V
450 1763 M
31 0 V
1817 0 R
-31 0 V
450 1815 M
31 0 V
1817 0 R
-31 0 V
450 1867 M
63 0 V
1785 0 R
-63 0 V
450 1919 M
31 0 V
1817 0 R
-31 0 V
450 1972 M
31 0 V
1817 0 R
-31 0 V
450 2024 M
31 0 V
1817 0 R
-31 0 V
450 2076 M
63 0 V
1785 0 R
-63 0 V
450 300 M
0 63 V
0 1713 R
0 -63 V
543 300 M
0 31 V
0 1745 R
0 -31 V
665 300 M
0 31 V
0 1745 R
0 -31 V
728 300 M
0 31 V
0 1745 R
0 -31 V
758 300 M
0 63 V
0 1713 R
0 -63 V
851 300 M
0 31 V
0 1745 R
0 -31 V
973 300 M
0 31 V
0 1745 R
0 -31 V
1036 300 M
0 31 V
0 1745 R
0 -31 V
1066 300 M
0 63 V
0 1713 R
0 -63 V
1159 300 M
0 31 V
0 1745 R
0 -31 V
1281 300 M
0 31 V
0 1745 R
0 -31 V
1344 300 M
0 31 V
0 1745 R
0 -31 V
1374 300 M
0 63 V
0 1713 R
0 -63 V
1467 300 M
0 31 V
0 1745 R
0 -31 V
1589 300 M
0 31 V
0 1745 R
0 -31 V
1652 300 M
0 31 V
0 1745 R
0 -31 V
1682 300 M
0 63 V
0 1713 R
0 -63 V
1775 300 M
0 31 V
0 1745 R
0 -31 V
1897 300 M
0 31 V
0 1745 R
0 -31 V
1960 300 M
0 31 V
0 1745 R
0 -31 V
1990 300 M
0 63 V
0 1713 R
0 -63 V
2083 300 M
0 31 V
0 1745 R
0 -31 V
2205 300 M
0 31 V
0 1745 R
0 -31 V
2268 300 M
0 31 V
0 1745 R
0 -31 V
2298 300 M
0 63 V
0 1713 R
0 -63 V
1.000 UL
LTb
450 300 M
1848 0 V
0 1776 V
-1848 0 V
450 300 L
4.000 UL
LT0
450 1668 M
32 0 V
33 0 V
32 -1 V
33 -1 V
32 -2 V
33 -2 V
32 -4 V
32 -7 V
33 -10 V
32 -15 V
33 -21 V
32 -30 V
32 -36 V
33 -42 V
32 -41 V
33 -36 V
32 -30 V
33 -21 V
32 -15 V
32 -10 V
31 -6 V
32 -4 V
31 -3 V
32 -2 V
32 -1 V
31 -1 V
32 0 V
31 -1 V
32 0 V
31 0 V
32 0 V
32 -1 V
31 0 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
32 -1 V
31 0 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 -1 V
32 0 V
1.000 UL
LT0
450 1829 M
32 0 V
33 0 V
32 -1 V
33 -1 V
32 -1 V
33 -3 V
32 -3 V
32 -6 V
33 -9 V
32 -13 V
33 -20 V
32 -27 V
32 -35 V
33 -39 V
32 -40 V
33 -37 V
32 -30 V
33 -22 V
32 -16 V
32 -11 V
31 -7 V
32 -4 V
31 -3 V
32 -2 V
32 -1 V
31 -1 V
32 -1 V
31 0 V
32 0 V
31 -1 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
32 0 V
31 -1 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 -1 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
1.000 UL
LT0
450 2006 M
32 0 V
33 0 V
32 -1 V
33 0 V
32 -2 V
33 -2 V
32 -4 V
32 -5 V
33 -9 V
32 -13 V
33 -18 V
32 -27 V
32 -34 V
33 -40 V
32 -41 V
33 -39 V
32 -32 V
33 -25 V
32 -18 V
32 -13 V
31 -8 V
32 -5 V
31 -3 V
32 -3 V
32 -1 V
31 -1 V
32 -1 V
31 0 V
32 -1 V
31 0 V
32 0 V
32 0 V
31 0 V
32 -1 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
32 0 V
31 -1 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 -1 V
1.000 UL
LT0
879 2076 M
25 -31 V
32 -44 V
33 -42 V
32 -36 V
33 -28 V
32 -21 V
32 -15 V
31 -9 V
32 -7 V
31 -4 V
32 -3 V
32 -2 V
31 -1 V
32 -1 V
31 0 V
32 -1 V
31 0 V
32 0 V
32 0 V
31 -1 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 -1 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 -1 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
3.000 UL
LT1
450 1662 M
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 -1 V
31 -1 V
32 -1 V
31 -3 V
31 -3 V
32 -3 V
31 -5 V
31 -5 V
32 -5 V
31 -4 V
31 -3 V
31 -3 V
32 -1 V
31 -1 V
31 -1 V
32 0 V
31 -1 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 -1 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
3.000 UL
LT3
450 1674 M
31 0 V
32 -1 V
31 -1 V
31 -2 V
32 -3 V
31 -5 V
31 -8 V
32 -13 V
31 -19 V
31 -30 V
32 -44 V
31 -64 V
31 -87 V
32 -112 V
31 -129 V
31 -136 V
982 893 L
32 -108 V
31 -84 V
31 -60 V
32 -42 V
31 -28 V
31 -19 V
32 -12 V
31 -7 V
31 -5 V
32 -3 V
31 -2 V
31 -2 V
32 -1 V
31 0 V
31 -1 V
32 0 V
31 0 V
31 0 V
32 -1 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 -1 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 -1 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
1.000 UL
LT4
550 413 M
263 0 V
450 1668 M
31 0 V
32 0 V
31 0 V
31 -1 V
32 0 V
31 -1 V
31 -2 V
32 -3 V
31 -4 V
31 -7 V
32 -9 V
31 -13 V
31 -16 V
32 -20 V
31 -20 V
31 -19 V
31 -16 V
32 -13 V
31 -9 V
31 -7 V
32 -4 V
31 -3 V
31 -2 V
32 -1 V
31 -1 V
31 0 V
32 -1 V
31 0 V
31 0 V
32 -1 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 -1 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 -1 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
1.000 UL
LT6
450 1668 M
32 0 V
33 -1 V
32 -1 V
33 -1 V
32 -3 V
33 -4 V
32 -6 V
32 -9 V
33 -15 V
32 -23 V
33 -32 V
32 -44 V
32 -56 V
33 -61 V
32 -62 V
33 -55 V
32 -43 V
33 -33 V
32 -22 V
32 -14 V
31 -10 V
32 -6 V
31 -4 V
32 -3 V
32 -1 V
31 -1 V
32 -1 V
31 -1 V
32 0 V
31 0 V
32 0 V
32 0 V
31 -1 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
32 0 V
31 -1 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
32 0 V
31 0 V
32 0 V
31 0 V
32 0 V
1.000 UL
LT7
450 1668 M
31 -1 V
32 -1 V
31 -2 V
31 -2 V
32 -4 V
31 -7 V
31 -9 V
32 -16 V
31 -24 V
31 -36 V
32 -52 V
31 -72 V
31 -92 V
32 -107 V
31 -114 V
31 -106 V
31 -90 V
32 -70 V
31 -51 V
31 -34 V
32 -24 V
31 -15 V
31 -9 V
32 -6 V
31 -4 V
31 -3 V
32 -2 V
31 -1 V
31 0 V
32 -1 V
31 0 V
31 0 V
32 0 V
31 -1 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 -96 V
31 -210 V
9 -106 V
stroke
grestore
end
showpage
}}%
\put(863,413){\makebox(0,0)[l]{$a_B=-0.01$}}%
\put(1374,822){\makebox(0,0)[l]{\scriptsize$a_B=-0.0559$}}%
\put(1374,1219){\makebox(0,0)[l]{\scriptsize$a_B=-0.03$}}%
\put(1960,572){\makebox(0,0)[l]{\scriptsize$N=30$}}%
\put(1960,1585){\makebox(0,0)[l]{\scriptsize$N=10$}}%
\put(1682,1888){\makebox(0,0)[l]{\scriptsize$\lambda_3$}}%
\put(1682,1721){\makebox(0,0)[l]{\scriptsize$\lambda_2$}}%
\put(597,1888){\makebox(0,0)[l]{\scriptsize$\lambda_1$}}%
\put(1374,2226){\makebox(0,0){ }}%
\put(1374,50){\makebox(0,0){$\rho/b$}}%
\put(100,1188){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2298,200){\makebox(0,0){$10^{5}$}}%
\put(1990,200){\makebox(0,0){$10^{4}$}}%
\put(1682,200){\makebox(0,0){$10^{3}$}}%
\put(1374,200){\makebox(0,0){$10^{2}$}}%
\put(1066,200){\makebox(0,0){$10^{1}$}}%
\put(758,200){\makebox(0,0){$10^{0}$}}%
\put(450,200){\makebox(0,0){$10^{-1}$}}%
\put(400,2076){\makebox(0,0)[r]{200}}%
\put(400,1867){\makebox(0,0)[r]{100}}%
\put(400,1658){\makebox(0,0)[r]{0}}%
\put(400,1449){\makebox(0,0)[r]{-100}}%
\put(400,1240){\makebox(0,0)[r]{-200}}%
\put(400,1031){\makebox(0,0)[r]{-300}}%
\put(400,822){\makebox(0,0)[r]{-400}}%
\put(400,613){\makebox(0,0)[r]{-500}}%
\put(400,404){\makebox(0,0)[r]{-600}}%
\end{picture}%
\endgroup
\endinput

